Geodesic nets via eigenvalue optimisation

We explore a connection between geodesic nets and quantum graphs optimising certain functionals from spectral theory. For surfaces, critical metrics for the normalised $k^{\mathrm{th}}$ eigenvalue of the Laplacian give rise to isometric minimal immersions to a unit sphere. In this spirit we obtain geodesic nets from optimal quantum graphs, and obstructions to the existence of critical metrics.

==> figure/graph_leaves.tex <==
\begin{tikzpicture}[scale=1]
	%\tkzInit[xmin = -4.25, xmax=4.25, ymin=-2, ymax=2]
	\tkzSetUpPoint[fill=white]
	\tkzDefPoint(0,0){v1}
	\tkzDefPoint(2,0){v2}
	\tkzDefPoint(2,2){v3}
	\tkzDefPoint(0,2){v4}
	\tkzDefPoint(-4,0){u1}
	\tkzDefPoint(-4,1){u2}

    
	\tkzDrawPoints(v1,v2,v3,v4,u1,u2)
	\tkzDrawSegments(v1,v2 v2,v3 v3,v4 v4,v1 u1,v1 u2,v1)
\end{tikzpicture}


==> figure/necklace.tex <==
\begin{tikzpicture}[scale=1]
	\tkzInit[xmin = -4.25, xmax=4.25, ymin=-2, ymax=2]
	\tkzSetUpPoint[fill=white]
	\tkzDefPoint(-4,0){v1}
	\tkzDefPoint(-1,0){v2}
	\tkzDefPoint(1,0){v3}
	\tkzDefPoint(5,0){v4}
	\tkzDefPoint(-2.5,0){u1}
	\tkzDefPoint(-0,0){u2}
	\tkzDefPoint(3,0){u3}
	\tkzDefPoint(-2.5,1.5){a1}
	\tkzDefPoint(-2.5,-1.5){b1}
	\tkzDefPoint(0,1){a2}
	\tkzDefPoint(0,-1){b2}
	\tkzDefPoint(3,2){a3}
	\tkzDefPoint(3,-2){b3}
	\tkzDrawCircles(u1,v1 u2,v2 u3,v3)
	
	
	\tkzDrawPoints(v1,v2,v3,v4)
	\tkzLabelPoint[above](a1){$\ell_1$}
	\tkzLabelPoint(b1){$\ell_1$}
	\tkzLabelPoint[above](a2){$\ell_2$}
	\tkzLabelPoint(b2){$\ell_2$}
	\tkzLabelPoint[above](a3){$\ell_3$}
	\tkzLabelPoint(b3){$\ell_3$}
	\tkzLabelPoint[below left](v1){$v_1$}
	\tkzLabelPoint[below left](v2){$v_2$}
	\tkzLabelPoint[below left](v3){$v_3$}
	\tkzLabelPoint[below left](v4){$v_4$}
\end{tikzpicture}
